Intrinsic $\gamma$-ray luminosity, black hole mass, jet and accretion in Fermi blazars

We have analyzed a large sample of clean blazars detected by Fermi Large Area Telescope (LAT). Using literature and calculation, we obtained intrinsic $\gamma$-ray luminosity excluding beaming effect, black hole mass, broad-line luminosity (used as a proxy for disk luminosity), jet kinetic power from "cavity" power and bulk Lorentz factor for parsec-scale radio emission, and studied the distributions of these parameters and relations between them. Our main results are as follows. (i) After excluding beaming effect and redshift effect, intrinsic $\gamma$-ray luminosity with broad line luminosity, black hole mass and Eddington ratio have significant correlations. Our results confirm the physical distinction between BL Lacs and FSRQs. (ii) The correlation between broad line luminosity and jet power is significant which supports that jet power has a close link with accretion. Jet power depends on both the Eddington ratio and black hole mass. We also obtain $LogL_{\rm BLR}\sim(0.98\pm0.07)Log P_{\rm jet}$ for all blazars, which is consistent with the theoretical predicted coefficient. These results support that jets are powered by energy extraction from both accretion and black hole spin (i.e., not by accretion only). (iii) For almost all BL Lacs, $P_{\rm jet}>L_{\rm disk}$; for most of FSRQs, $P_{\rm jet}<L_{\rm disk}$. The "jet-dominance" (parameterized as $\frac{P_{\rm jet}}{L_{\rm disk}}$) is mainly controlled by the bolometric luminosity. Finally, the radiative efficiency of $\gamma$-ray and properties of TeV blazars detected by Fermi LAT were discussed.

==> (inline-0) <==
\begin{tabular}{@{}llrrrrlrlr@{}}
  \hline\hline
   Fermi name   &   Other name  &   RA  &   Opt.type    &   Redshift    &   $LogL_{\rm \gamma}^{int}$   &   $LogM_{\rm BH}$    &   $LogP_{\rm jet}$   &   $LogL_{\rm BLR}$   \\
    &       &   DEC &   SED type    &      &   Unc. &   ref & $Logf_{\rm b}$   &   ref \\
(1) &   (2) &   (3) &   (4) &   (5) &   (6) &   (7) &   (8) &   (9) \\
 \hline
2FGL J0004.7-4736   &   PKS 0002-478    &   00 04 35.5  &   bzq &   0.88    &   44.36   &   7.85    &   45.07   &   44.11   \\
    &       &   -47 36 20.4 &   LSP &       &   0.57    &   Sh12    &   -2.44   &   Sh12    \\
2FGL J0017.4-0018   &   S3 0013-00  &   00 16 10.9  &   bzq &   1.574   &   44.64   &   8.55,9.04   &   45.35   &   44.91   \\
    &       &   -00 15 14.5 &   LSP &       &   0.57    &   S11 &   -2.63   &   S11 \\
2FGL J0017.6-0510   &   PMN 0017-0512   &   00 17 35.6  &   bzq &   0.227   &   43.56   &   7.55    &   44.29   &   43.79   \\
    &       &   -05 12 42.4 &   LSP &       &   0.57    &   Sh12    &   -1.93   &   Sh12    \\
2FGL J0023.2+4454   &   B3 0020+446 &   00 23 35.3  &   bzq &   1.062   &   44.38   &   7.78    &   45.09   &   44.28   \\
    &       &   +44 56 36.0 &       &       &   0.57    &   Sh12    &   -2.46   &   Sh12    \\
2FGL J0024.5+0346   &   GB6 J0024+0349  &   00 24 45.1  &   bzq &   0.545   &   43.79   &   7.76    &   44.51   &   43.80   \\
    &       &   +03 49 03.3 &   LSP &       &   0.57    &   Sh12    &   -2.08   &   Sh12    \\
2FGL J0043.7+3426   &   GB6 J0043+3426  &   00 43 48.7  &   bzq &   0.966   &   44.49   &   8.01    &   45.20   &   44.02   \\
    &       &   +34 26 26.0 &   LSP &       &   0.57    &   Sh12    &   -2.53   &   Sh12    \\
2FGL J0046.7-8416   &   PKS 0044-84 &   00 44 25.2  &   bzq &   1.032   &   44.44   &   8.68    &   45.15   &   44.88   \\
    &       &   -84 22 40.4 &       &       &   0.57    &   Sh12    &   -2.50   &   Sh12    \\
2FGL J0047.9+2232   &   NVSS J004802+223525 &   00 48 02.5  &   bzq &   1.161   &   44.66   &   8.43,8.25   &   45.36   &   44.29   \\
    &       &   +22 35 24.9 &   LSP &       &   0.57    &   Sh12    &   -2.63   &   Sh12    \\
2FGL J0050.1-0452   &   PKS 0047-051    &   00 50 21.4  &   bzq &   0.92    &   44.22   &   8.20    &   44.93   &   44.35   \\
    &       &   -04 52 21.6 &   LSP &       &   0.57    &   Sh12    &   -2.35   &   Sh12    \\
2FGL J0057.9+3311   &   MG3 J005830+3311    &   00 58 31.9  &   bzq &   1.369   &   44.53   &   8.01,7.97   &   45.24   &   44.21   \\
    &       &   +33 11 16.9 &       &       &   0.57    &   Sh12    &   -2.56   &   Sh12    \\
2FGL J0105.0-2411   &   PKS 0102-245    &   01 04 58.1  &   bzq &   1.747   &   44.77   &   8.85,8.97   &   45.48   &   44.95   \\
    &       &   -24 16 27.5 &       &       &   0.57    &   Sh12    &   -2.71   &   Sh12    \\
2FGL J0108.6+0135   &   4C+01.02    &    01 08 38.8 &   bzq &   2.107   &   45.43   &   8.83    &   46.46$^\dagger$   &   46.13   \\
    &       &    +01 35 00  &   LSP &       &   0.26    &   C12 &   -3.21$^\ast$   &   C99 \\
2FGL J0113.7+4948   &   0110+495    &   01 13 27.0  &   bzq &   0.389   &   43.72   &   8.34    &   44.44   &       \\
    &       &    +49 48 24  &   LSP &       &   0.57    &   W02 &   -2.03   &       \\
2FGL J0136.9+4751   &   OC 457  &     01 36 58.6    &   bzq &   0.859   &   44.95   &   8.73,8.3    &   44.78$^\dagger$   &   44.44   \\
    &       &    +47 51 29  &   LSP &       &   0.26    &   W02,C12 &   -2.62$^\ast$   &   C99 \\
2FGL J0137.6-2430   &   PKS 0135-247    &     01 37 38.3    &   bzq &   0.835   &   44.33   &   9.11,9.13   &   45.57$^\dagger$   &   45.34   \\
    &       &    -24 30 54  &   LSP &       &   0.57    &   L06,W02 &   -2.45   &   C99 \\
2FGL J0158.0-4609   &   PMN J0157-4614  &   01 57 50.8  &   bzq &   2.287   &   44.84   &   7.98,8.52   &   45.55   &   44.73   \\
    &       &   -46 14 25.4 &       &       &   0.57    &   Sh12    &   -2.75   &   Sh12    \\
2FGL J0204.0+3045   &   B2 0200+30  &   02 03 45.3  &   bzq &   0.955   &   44.31   &   8.02    &   45.03   &   43.41   \\
    &       &   +30 41 29.2 &       &       &   0.57    &   Sh12    &   -2.41   &   Sh12    \\
2FGL J0217.5-0813   &   PKS 0214-085    &   02 17 02.5  &   bzq &   0.607   &   43.80   &   6.53    &   44.52   &   43.07   \\
    &       &   -08 20 52.0 &   LSP &       &   0.57    &   Sh12    &   -2.09   &   Sh12    \\
2FGL J0222.6+4302   &   0219+428    &    02 22 39.6 &   tbzb    &   0.444   &   44.67   &   8,8.6   &   45.43$^\dagger$   &       \\
    &       &    +43 02 08  &   ISP &       &   0.56    &   X04,C12 &   -2.64   &       \\
2FGL J0237.8+2846   &   4C +28.07   &     02 37 52.4    &   bzq &   1.213   &   45.27   &   9.22    &   45.59$^\dagger$   &   45.24,45.39 \\
    &       &    +28 48 09  &   LSP &       &   0.26    &   Sh12    &   -2.52$^\ast$   &   C99,Sh12    \\
2FGL J0238.7+1637   &   PKS 0235+164    &   02 38 38.9  &   bzb &   0.94    &   44.72   &   9,10.22,8   &   44.72$^\dagger$   &   43.92   \\
    &       &   +16 36 59   &   LSP &       &   0.56    &   Sb12,C12,X04    &   -2.66   &   C99 \\
2FGL J0245.1+2406   &   B2 0242+23  &   02 45 16.7  &   bzq &   2.247   &   45.13   &   9.12,9.18   &   45.83   &   45.34   \\
    &       &   +24 05 34.9 &   LSP &       &   0.57    &   Sh12    &   -2.94   &   Sh12    \\
2FGL J0245.9-4652   &   PKS 0244-470    &   02 46 00.0  &   bzq &   1.385   &   45.09   &   8.48,8.32   &   45.79   &   45.43   \\
    &       &   -46 51 18.3 &   LSP &       &   0.57    &   Sh12    &   -2.91   &   Sh12    \\
2FGL J0252.7-2218   &   PKS 0250-225    &   02 52 48.0  &   bzq &   1.419   &   45.14   &   9.40    &   45.50$^\dagger$   &   44.73   \\
    &       &   -22 19 25.6 &   LSP &       &   0.57    &   Sh12    &   -2.88   &   Sh12    \\
2FGL J0257.7-1213   &   PB 09399    &   02 57 40.9  &   bzq &   1.391   &   44.51   &   9.22    &   45.22   &   45.14   \\
    &       &   -12 12 01.5 &       &       &   0.57    &   Sh12    &   -2.54   &   Sh12    \\
2FGL J0259.5+0740   &   PKS 0256+075    &     02 59 27.1    &   bzq &   0.893   &   44.22   &       &   45.06   &   43.50   \\
    &       &    +07 47 40  &   LSP &       &   0.57    &       &   -2.4    &   C99 \\
2FGL J0303.5-6209   &   PKS 0302-623    &   03 03 50.8  &   bzq &   1.348   &   44.72   &   9.76    &   45.43   &   45.65   \\
    &       &   -62 11 25.5 &   LSP &       &   0.57    &   Sh12    &   -2.68   &   Sh12    \\
2FGL J0310.0-6058   &   PKS 0308-611    &   03 09 55.9  &   bzq &   1.479   &   44.83   &   8.87    &   45.53   &   44.88   \\
    &       &   -60 58 39.9 &   LSP &       &   0.57    &   Sh12    &   -2.75   &   Sh12    \\
2FGL J0310.7+3813   &   B3 0307+380 &     03 10 49.9    &   bzq &   0.816   &   44.10   &   8.23    &   44.82   &   43.82   \\
    &       &    +38 14 54  &   LSP &       &   0.57    &   Sb12    &   -2.28   &   Sb12    \\
2FGL J0315.8-1024   &   PKS 0313-107    &   03 15 56.9  &   bzq &   1.565   &   43.50   &   7.17,8.33   &   44.88$^\dagger$   &   44.67   \\
    &       &   -10 31 41.8 &       &       &   0.57    &   Sh12    &   -2.02   &   Sh12    \\
\hline
\end{tabular}
\begin{tabular}{@{}llrrrrlrlr@{}}
  \hline\hline
  Fermi name   &   Other name  &   RA  &   Opt.type    &   Redshift    &   $LogL_{\rm \gamma}^{int}$   &   $LogM_{\rm BH}$    &   $LogP_{\rm jet}$   &   $LogL_{\rm BLR}$   \\
    &       &   DEC &   SED type    &      &   Unc. &   ref & $Logf_{\rm b}$   &   ref \\
(1) &   (2) &   (3) &   (4) &   (5) &   (6) &   (7) &   (8) &   (9) \\
 \hline
2FGL J0319.6+1849   &   0317+185    &     03 19 51.8    &   tbzb    &   0.19    &   43.37   &   8.10    &   44.11   &       \\
    &       &    +18 45 34  &   HSP &       &   0.57    &   X04 &   -1.81   &       \\
2FGL J0326.1+2226   &   TXS 0322+222    &   03 25 36.7  &   bzq &   2.066   &   45.12   &   9.5,9.16    &   45.82   &   45.81   \\
    &       &   +22 24 01.0 &   LSP &       &   0.57    &   Sh12    &   -2.93   &   Sh12    \\
2FGL J0339.4-0144   &   PKS 0336-01 &     03 39 30.9    &   bzq &   0.852   &   43.93   &   8.89,8.98   &   45.31$^\dagger$   &   45.00   \\
    &       &    -01 46 36  &   LSP &       &   0.26    &   L06,W02 &   -3.03$^\ast$   &   L06 \\
2FGL J0342.4+3859   &   GB6 J0342+3858  &   03 42 16.3  &   bzq &   0.945   &   44.40   &   7.42    &   45.11   &   43.87   \\
    &       &   +38 59 05.7 &       &       &   0.57    &   Sh12    &   -2.47   &   Sh12    \\
2FGL J0405.8-1309   &   PKS 0403-13 &      04 05 34.0   &   bzq &   0.571   &   43.78   &   9.08,9.07   &   45.68$^\dagger$   &   45.25   \\
    &       &    -13 08 14  &   LSP &       &   0.57    &   L06,W02 &   -2.17   &   L06 \\
2FGL J0407.7+0740   &   TXS 0404+075    &   04 07 29.1  &   bzq &   1.133   &   44.46   &   8.65    &   45.17   &   44.51   \\
    &       &   +07 42 07.4 &   LSP &       &   0.57    &   Sh12    &   -2.51   &   Sh12    \\
2FGL J0413.5-5332   &   PMN J0413-5332  &   04 13 13.5  &   bzq &   1.024   &   44.50   &   7.83    &   45.21   &   44.14   \\
    &       &   -53 31 59.9 &   LSP &       &   0.57    &   Sh12    &   -2.53   &   Sh12    \\
2FGL J0416.7-1849   &   PKS 0414-189    &     04 16 36.5    &   bzq &   1.536   &   44.70   &       &   45.41   &   44.54   \\
    &       &    -18 51 08  &   LSP &       &   0.57    &       &   -2.66   &   C99 \\
2FGL J0422.1-0645   &   PMN J0422-0643  &   04 22 10.6  &   bzq &   0.242   &   43.39   &   7.47    &   44.13   &   43.42   \\
    &       &   -06 43 44.2 &   LSP &       &   0.57    &   Sh12    &   -1.83   &   Sh12    \\
2FGL J0423.2-0120   &   PKS 0420-01 &     04 23 15.8    &   bzq &   0.916   &   45.22   &   9.03,9,8.41 &   45.24$^\dagger$   &   44.90   \\
    &       &    -01 20 33  &   LSP &       &   0.26    &   W02,X04,L06 &   -2.40$^\ast$   &   C99 \\
2FGL J0428.6-3756   &   PKS 0426-380 &   04 28 40.4  &   bzb &   1.111   &   45.37   &   8.60    &   45.53$^\dagger$   &   44.04   \\
    &       &    -37 56 20  &   LSP &       &   0.56    &   Sb12    &   -3  &   Sb12    \\
2FGL J0430.4-2507   &   PMN 0430-2507   &   04 30 16.0  &   bzb &   0.516   &   43.67   &   6.51    &   44.40   &   42.81   \\
    &       &   -25 07 38.7 &   LSP &       &   0.57    &   Sh12    &   -2.01   &   Sh12    \\
2FGL J0439.0-1252   &   PKS 0436-129    &   04 38 34.9  &   bzq &   1.285   &   44.40   &   8.66    &   45.11   &   44.78   \\
    &       &   -12 51 03.3 &       &       &   0.57    &   Sh12    &   -2.47   &   Sh12    \\
2FGL J0442.7-0017   &   0440-003    &    04 42 38.6 &   bzq &   0.844   &   44.84   &   8.81,8.1    &   45.41$^\dagger$   &   44.81   \\
    &       &    -00 17 43  &   LSP &       &   0.56    &   C12 &   -2.72   &   Sh12    \\
2FGL J0453.1-2807   &   PKS 0451-28 &     04 53 14.6    &   bzq &   2.56    &   45.46   &       &   46.15   &   46.26   \\
    &       &    -28 07 37  &   LSP &       &   0.57    &       &   -3.15   &   C99 \\
2FGL J0457.0-2325   &   PKS 0454-234    &     04 57 03.2    &   bzq &   1.003   &   45.12   &       &   45.82   &   44.41   \\
    &       &    -23 24 52  &       &       &   0.57    &       &   -2.93   &   C99 \\
2FGL J0501.2-0155   &   PKS 0458-020    &      05 01 12.8   &   bzq &   2.291   &   45.28   &   9.27,8.66   &   46.30$^\dagger$   &   45.30   \\
    &       &    -01 59 14  &   LSP &       &   0.27    &   Z09,C12 &   -2.74$^\ast$   &   C99 \\
2FGL J0507.5-6102   &   PMN J0507-6104  &   05 07 54.4  &   bzq &   1.089   &   44.55   &   8.74    &   45.26   &   44.86   \\
    &       &   -61 04 43.1 &       &       &   0.57    &   Sh12    &   -2.57   &   Sh12    \\
2FGL J0509.2+1013   &   PKS 0506+101    &   05 09 27.4  &   bzq &   0.621   &   44.15   &   8.03,8.52   &   44.86   &   44.35   \\
    &       &   +10 11 44.5 &       &       &   0.57    &   Sh12    &   -2.31   &   Sh12    \\
2FGL J0516.5-4601   &   0514-459    &   05 15 44.8  &   bzq &   0.194   &   43.16   &   8.02    &   43.89   &       \\
    &       &   -45 56 43.8 &   LSP &       &   0.57    &   G01 &   -1.68   &       \\
2FGL J0516.8-6207   &   PKS 0516-621    &   05 16 44.5  &   bzb &   1.3 &   44.83   &   7.93,8.52   &   45.53   &   44.35   \\
    &       &   -62 07 04.8 &   ISP &       &   0.57    &   Sh12    &   -2.75   &   Sh12    \\
2FGL J0526.1-4829   &   PKS 0524-485    &   05 26 16.4  &   bzb &   1.3 &   44.65   &   9.15,8.46   &   45.36   &   44.87   \\
    &       &   -48 30 37.8 &   LSP &       &   0.57    &   Sh12    &   -2.63   &   Sh12    \\
2FGL J0530.8+1333   &   0528+134    &     05 30 56.4    &   bzq &   2.06    &   45.36   &   10.2,9.4    &   45.92$^\dagger$   &       \\
    &       &    +13 31 55  &   LSP &       &   0.27    &   C12,X04 &   -2.96$^\ast$   &       \\
2FGL J0531.8-8324   &   PKS 0541-834    &   05 33 36.7  &   bzq &   0.774   &   44.25   &   7.40    &   44.97   &   43.74   \\
    &       &   -83 24 33.9 &       &       &   0.57    &   Sh12    &   -2.38   &   Sh12    \\
2FGL J0532.7+0733   &   OG 050  &   05 32 38.9  &   bzq &   1.254   &   44.98   &   8.43    &   45.57$^\dagger$   &   44.86   \\
    &       &   +07 32 43.4 &   LSP &       &   0.57    &   Sh12    &   -2.80   &   Sh12    \\
2FGL J0538.8-4405   &   PKS 0537-441    &   05 38 50.3  &   bzb &   0.892   &   45.29   &   8.8,8.33    &   45.53$^\dagger$   &   45.02,44.84 \\
    &       &   -44 05 09   &   LSP &       &   0.56    &   Sb12,L06    &   -2.96   &   C99,Sh12    \\
2FGL J0539.3-2841   &   PKS 0537-286    &    05 39 54.3 &   bzq &   3.104   &   45.43   &       &   46.13   &   45.36   \\
    &       &    -28 39 56  &   LSP &       &   0.57    &       &   -3.13   &   C99 \\
2FGL J0601.1-7037   &   PKS 0601-70 &   06 01 10.9  &   bzq &   2.409   &   45.24   &   7.36    &   45.93   &   44.69   \\
    &       &   -70 36 09.2 &       &       &   0.57    &   Sh12    &   -3.01   &   Sh12    \\
2FGL J0608.0-0836   &   PKS 0605-085    &     06 07 59.7    &   bzq &   0.872   &   44.02   &   8.43,8.825  &   45.42$^\dagger$   &   44.60,45.33 \\
    &       &    -08 34 50  &   LSP &       &   0.27    &   Z09,Sh12    &   -3.01$^\ast$   &   C99,Sh12    \\
2FGL J0608.0-1521   &   PMN J0608-1520  &   06 08 01.5  &   bzq &   1.094   &   44.66   &   8.09    &   45.37   &   44.51   \\
    &       &   -15 20 36.9 &   LSP &       &   0.57    &   Sh12    &   -2.64   &   Sh12    \\
\hline
\end{tabular}
\begin{tabular}{@{}llrrrrlrlr@{}}
  \hline\hline
  Fermi name   &   Other name  &   RA  &   Opt.type    &   Redshift    &   $LogL_{\rm \gamma}^{int}$   &   $LogM_{\rm BH}$    &   $LogP_{\rm jet}$   &   $LogL_{\rm BLR}$   \\
    &       &   DEC &   SED type    &      &   Unc. &   ref & $Logf_{\rm b}$   &   ref \\
(1) &   (2) &   (3) &   (4) &   (5) &   (6) &   (7) &   (8) &   (9) \\
 \hline
2FGL J0635.5-7516   &   PKS 0637-75 &     06 35 46.5    &   bzq &   0.653   &   44.40   &   9.41,8.81   &   45.98$^\dagger$   &   45.23   \\
    &       &    -75 16 17  &       &       &   0.56    &   W02,L06 &   -2.49   &   C99 \\
2FGL J0654.2+4514   &   B3 0650+453 &   06 54 23.6  &   bzq &   0.928   &   44.70   &   8.17    &   45.10$^\dagger$   &   44.26   \\
    &       &   +45 14 23.2 &   LSP &       &   0.56    &   Sh12    &   -2.65   &   Sh12    \\
2FGL J0654.5+5043   &   GB6 J0654+5042  &   06 54 22.0  &   bzq &   1.253   &   43.27   &   7.86,8.79   &   43.62$^\dagger$   &   43.97   \\
    &       &   +50 42 23.2 &   LSP &       &   0.56    &   Sh12    &   -1.90   &   Sh12    \\
2FGL J0656.2-0320   &   TXS 0653-033    &   06 56 11.1  &   bzq &   0.634   &   44.39   &   8.82,8.77   &   45.10   &   45.68   \\
    &       &   -03 23 07.0 &       &       &   0.57    &   Sh12    &   -2.47   &   Sh12    \\
2FGL J0710.5+5908   &   0706+591    &    07 10 30.1 &   tbzb    &   0.125   &   42.96   &   8.26    &   43.80$^\dagger$   &       \\
    &       &    +59 08 20  &   HSP &       &   0.57    &   W02 &   -1.74   &       \\
2FGL J0714.0+1933   &   MG2 J071354+1934    &   07 13 55.6  &   bzq &   0.54    &   44.30   &   7.33,7.91   &   45.02   &   43.93   \\
    &       &   +19 35 01.4 &   LSP &       &   0.57    &   Sh12    &   -2.41   &   Sh12    \\
2FGL J0721.5+0404   &   PMN J0721+0406  &   07 21 23.8  &   bzq &   0.665   &   44.05   &   8.49,9.12   &   44.77   &   45.33   \\
    &       &   +04 06 43.4 &   LSP &       &   0.57    &   Sh12    &   -2.25   &   Sh12    \\
2FGL J0721.9+7120   &   0716+714    &     07 21 53.4    &   tbzb    &   0.3 &   44.46   &   8.1,8.1 &   44.76$^\dagger$   &       \\
    &       &    +71 20 36  &   ISP &       &   0.26    &   C12,X04 &   -2.32$^\ast$   &       \\
2FGL J0738.0+1742   &   0735+178    &   07 38 07.4  &   bzb &   0.424   &   44.19   &   8.4,8.2 &   44.47$^\dagger$   &       \\
    &       &    +17 42 19  &   LSP &       &   0.56    &   C12,X04 &   -2.38   &       \\
2FGL J0739.2+0138   &   PKS 0736+01 &    07 39 18.0 &   bzq &   0.189   &   42.91   &   8,8.47,7.86 &   44.10$^\dagger$   &   44.19   \\
    &       &    +01 37 05  &   LSP &       &   0.26    &   W02,C12,L06 &   -2.74$^\ast$   &   C99 \\
2FGL J0746.6+2549   &   B2 0743+25  &                07 46 25.9     &   bzq &   2.979   &   45.40   &   9.59,9.23   &   46.10   &   45.62,45.31 \\
    &       &    +25 49 02  &   LSP &       &   0.57    &   Sb12,Sh12   &   -3.11   &   Sb12,Sh12   \\
2FGL J0747.7+4501   &   B3 0745+453 &   07 49 06.4  &   bzq &   0.192   &   43.02   &   8.54    &   43.87$^\dagger$   &   44.34   \\
    &       &   +45 10 33.7 &   ISP &       &   0.57    &   S11 &   -1.77   &   S11 \\
2FGL J0750.6+1230   &   PKS 0748+126    &   07 50 52.0  &   bzq &   0.889   &   44.47   &   8.15    &   45.18   &   44.95   \\
    &       &    +12 31 05  &   LSP &       &   0.57    &   L06 &   -2.52   &   L06 \\
2FGL J0757.1+0957   &   0754+100    &   07 57 06.6  &   bzb &   0.266   &   42.75   &   8.20    &   44.34$^\dagger$   &       \\
    &       &    +09 56 35  &   ISP &       &   0.26    &   X04 &   -2.97$^\ast$   &       \\
2FGL J0805.5+6145   &   TXS 0800+618    &   08 05 18.1  &   bzq &   3.033   &   45.48   &   9.07    &   46.17   &   45.56   \\
    &       &   +61 44 22.9 &   LSP &       &   0.57    &   Sh12    &   -3.16   &   Sh12    \\
2FGL J0809.8+5218   &   1ES 0806+524    &     08 09 49.2    &   tbzb    &   0.138   &   43.25   &   8.90    &   43.29$^\dagger$   &       \\
    &       &    +52 18 58  &   HSP &       &   0.56    &   Z12 &   -1.89   &       \\
2FGL J0811.4+0149   &   PKS 0808+019    &   08 11 26.7  &   bzb &   1.148   &   44.56   &   8.50    &   45.18$^\dagger$   &   43.62   \\
    &       &    +01 46 52  &   LSP &       &   0.57    &   Sb12    &   -2.57   &   Sb12    \\
2FGL J0824.7+3914   &   4C +39.23   &   08 24 55.3  &   bzq &   1.216   &   44.47   &   8.55    &   45.18   &   44.83   \\
    &       &   +39 16 41.5 &   LSP &       &   0.57    &   S11 &   -2.51   &   S11 \\
2FGL J0824.9+5552   &   OJ 535  &   08 24 47.2  &   bzq &   1.418   &   44.80   &   9.42,9.1    &   45.51   &   45.30,45.32 \\
    &       &    +55 52 43  &   LSP &       &   0.57    &   Sb12,Sh12   &   -2.73   &   Sb12,Sh12   \\
2FGL J0825.9+0308   &   PKS 0823+033    &    08 25 50.3 &   bzb &   0.506   &   43.73   &   8.83    &   44.45$^\dagger$   &   43.37   \\
    &       &    +03 09 25  &   ISP &       &   0.57    &   C12 &   -2.14   &   C99 \\
2FGL J0830.5+2407   &   B2 0827+24  &    08 30 52.1 &   bzq &   0.94    &   44.07   &   9.01,9.8,8.3,8.7    &   45.22$^\dagger$   &   44.99,44.97 \\
    &       &    +24 11 00  &   LSP &       &   0.26    &   Sb12,C12,X04,Sh12   &   -3.10$^\ast$   &   Sb12,Sh12   \\
2FGL J0831.9+0429   &   PKS 0829+046    &    08 31 48.9 &   bzb &   0.174   &   43.60   &   8.8,8.46    &   44.18$^\dagger$   &   42.57   \\
    &       &    +04 29 39  &   LSP &       &   0.56    &   Sb12,C12    &   -2.08   &   Sb12    \\
2FGL J0834.3+4221   &   OJ 451  &   08 33 53.8  &   bzq &   0.249   &   43.32   &   9.68    &   44.18$^\dagger$   &   43.07   \\
    &       &   +42 24 01.9 &       &       &   0.57    &   S11 &   -1.93   &   S11 \\
2FGL J0841.6+7052   &   4C+71.07    &    08 41 24.3 &   bzq &   2.172   &   45.16   &   9.36    &   45.97$^\dagger$   &   46.43   \\
    &       &    +70 53 42  &   LSP &       &   0.26    &   L06 &   -3.20$^\ast$   &   L06 \\
2FGL J0854.8+2005   &   OJ 287  &    08 54 48.9 &   bzb &   0.306   &   43.89   &   8.8,8.79,8.1    &   44.17$^\dagger$   &   43.58,42.83 \\
    &       &    +20 06 31  &   ISP &       &   0.26    &   Sb12,C12,X04    &   -2.23$^\ast$   &   C99,Sb12    \\
2FGL J0903.4+4651   &   S4 0859+470 &   09 03 04.0  &   bzq &   1.466   &   44.44   &   9.25    &   46.10$^\dagger$   &   45.26   \\
    &       &   +46 51 04.6 &   LSP &       &   0.58    &   S11 &   -2.51   &   S11 \\
2FGL J0909.1+0121   &   PKS 0906+01 &    09 09 10.1 &   bzq &   1.024   &   44.86   &   9.32,8.55,9.14  &   45.25$^\dagger$   &   45.1,45.24,45.27    \\
    &       &    +01 21 36  &   LSP &       &   0.57    &   Sb12,L06,Sh12   &   -2.74   &   C99,Sh12,Sb12   \\
2FGL J0910.9+2246   &   TXS 0907+230    &   09 10 42.1  &   bzq &   2.661   &   45.11   &   8.70    &   45.81   &   45.21   \\
    &       &   +22 48 35.1 &   LSP &       &   0.57    &   Sh12    &   -2.92   &   Sh12    \\
2FGL J0912.1+4126   &   B3 0908+41  &   09 12 11.5  &   bzq &   2.563   &   44.89   &   9.32    &   45.59   &   45.36   \\
    &       &   +41 26 09.0 &   LSP &       &   0.57    &   Sh12    &   -2.78   &   Sh12    \\
2FGL J0917.0+3900   &   S4 0913+39  &   09 16 48.9  &   bzq &   1.267   &   44.44   &   8.62    &   44.18$^\dagger$   &   44.80   \\
    &       &   +38 54 28.4 &   LSP &       &   0.57    &   S11 &   -1.93   &   S11 \\
\hline
\end{tabular}
\begin{tabular}{@{}llrrrrlrlr@{}}
  \hline\hline
  Fermi name   &   Other name  &   RA  &   Opt.type    &   Redshift    &   $LogL_{\rm \gamma}^{int}$   &   $LogM_{\rm BH}$    &   $LogP_{\rm jet}$   &   $LogL_{\rm BLR}$   \\
    &       &   DEC &   SED type    &      &   Unc. &   ref & $Logf_{\rm b}$   &   ref \\
(1) &   (2) &   (3) &   (4) &   (5) &   (6) &   (7) &   (8) &   (9) \\
 \hline
2FGL J0920.9+4441   &   B3 0917+449 &    09 20 58.4 &   bzq &   2.19    &   45.60   &   9.25,9.31,9.29  &   45.84$^\dagger$   &   45.85,45.7  \\
    &       &    +44 41 54  &   LSP &       &   0.56    &   Sb12,C12,Sh12   &   -3.12   &   Sb12,Sh12   \\
2FGL J0921.9+6216   &   OK 630  &   09 21 36.1  &   bzq &   1.453   &   44.71   &   8.93    &   45.42   &   45.05   \\
    &       &   +62 15 51.1 &   LSP &       &   0.57    &   Sh12    &   -2.67   &   Sh12    \\
2FGL J0923.2+4125   &   B3 0920+416 &   09 23 31.1  &   bzq &   1.732   &   44.80   &   7.68,8.16   &   45.50   &   43.75   \\
    &       &   +41 25 27.4 &       &       &   0.57    &   Sh12    &   -2.72   &   Sh12    \\
2FGL J0924.0+2819   &   B2 0920+28  &    09 23 51.5 &   bzq &   0.744   &   44.20   &   8.8,8.825   &   44.91   &   44.41,44.63 \\
    &       &    +28 15 25  &   LSP &       &   0.57    &   Sb12,Sh12   &   -2.34   &   Sb12,Sh12   \\
2FGL J0937.6+5009   &   CGRaBS J0937+5008   &     09 37 12.3    &   bzq &   0.275   &   43.41   &   8.29,7.5    &   44.14   &   43.26,42.99 \\
    &       &    +50 08 52  &   LSP &       &   0.57    &   Sb12,Sh12   &   -1.84   &   Sb12,Sh12   \\
2FGL J0941.4+6148   &   RX J0940.3+6148 &   09 40 22.3  &   bzb &   0.211   &   43.20   &   8.36,8.25   &   43.93   &       \\
    &       &   +61 48 24.9 &   HSP &       &   0.57    &   L11 &   -1.70   &       \\
2FGL J0945.9+5751   &   GB6 J0945+5757  &   09 45 42.1  &   bzb &   0.229   &   43.16   &   8.57,8.77   &   43.82$^\dagger$   &       \\
    &       &   +57 57 46.0 &   ISP &       &   0.57    &   L11 &   -1.84   &       \\
2FGL J0946.5+1015   &   CRATES J0946+1017   &     09 46 35.1    &   bzq &   1.007   &   44.48   &   8.52,8.47   &   45.19   &   44.81,44.75 \\
    &       &    +10 17 06  &   LSP &       &   0.57    &   Sb12,Sh12   &   -2.52   &   Sb12,Sh12   \\
2FGL J0948.8+4040   &   4C +40.24   &   09 48 55.3  &   bzq &   1.249   &   43.71   &   8.95    &   45.65$^\dagger$   &   45.50   \\
    &       &   +40 39 44.7 &   LSP &       &   0.28    &   S11 &   -3.28$^\ast$   &   S11 \\
2FGL J0956.9+2516   &   B2 0954+25A &    09 56 49.9 &   bzq &   0.707   &   44.25   &   9.34,9,8.7,8.465    &   44.80$^\dagger$   &   44.92,44.93 \\
    &       &    +25 15 16  &   LSP &       &   0.57    &   Sb12,W02,L06,Sh12   &   -2.41   &   C99,Sh12    \\
2FGL J0957.7+5522   &   4C+55.17    &     09 57 38.2    &   bzq &   0.896   &   44.93   &   8.96,7.87,8.07,8.45 &   45.56$^\dagger$   &   44.57,44.59 \\
    &       &    +55 22 58  &   LSP &       &   0.56    &   Sb12,L06,W02,Sh12   &   -2.77   &   Sb12,Sh12   \\
2FGL J0958.6+6533   &   CGRaBS J0958+6533   &    09 58 47.2 &   bzb &   0.368   &   43.80   &   8.5,8.53    &   44.42$^\dagger$   &   42.6,42.45  \\
    &       &    +65 33 55  &   ISP &       &   0.56    &   Sb12,C12    &   -2.18   &   C99,Sb12    \\
2FGL J1001.0+2913   &   GB6 J1001+2911  &   10 01 10.1  &   bzb &   0.558   &   43.99   &   7.31,7.64   &   44.71   &   43.06   \\
    &       &   +29 11 37.1 &   ISP &       &   0.57    &   Sh12    &   -2.21   &   Sh12    \\
2FGL J1012.1+0631   &   PMN 1012+0630   &   10 12 13.3  &   bzb &   0.727   &   44.01   &   8.50    &   45.32$^\ast$   &   42.89   \\
    &       &    +06 30 57  &   LSP &       &   0.57    &   Sb12    &   -2.29   &   Sb12    \\
2FGL J1012.6+2440   &   MG2 J101241+2439    &   10 12 41.2  &   bzq &   1.805   &   45.05   &   7.73,7.86   &   45.75   &   44.56   \\
    &       &   +24 39 22.7 &       &       &   0.57    &   Sh12    &   -2.89   &   Sh12    \\
2FGL J1014.1+2306   &   4C+23.24    &   10 14 46.9  &   bzq &   0.566   &   43.86   &   8.479,8.54  &   45.35$^\dagger$   &   44.89   \\
    &       &   +23 01 12.5 &   LSP &       &   0.57    &   S11 &   -2.21   &   S11 \\
2FGL J1015.1+4925   &   1ES 1011+496    &    10 15 04.1 &   tbzb    &   0.212   &   43.83   &   8.30    &   44.55   &       \\
    &       &    +49 26 01  &   HSP &       &   0.57    &   Z12 &   -2.11   &       \\
2FGL J1016.0+0513   &   CRATES J1016+0513   &     10 16 03.1    &   bzq &   1.713   &   45.09   &   9.11,7.99   &   45.79   &   44.67,44.55 \\
    &       &    +05 13 02  &       &       &   0.57    &   Sb12,Sh12   &   -2.91   &   Sb12,Sh12   \\
2FGL J1017.0+3531   &   B2 1015+35  &   10 18 10.9  &   bzq &   1.228   &   44.50   &   9.10    &   45.23$^\dagger$   &   45.34   \\
    &       &   +35 42 40.4 &   LSP &       &   0.57    &   Sh12    &   -2.54   &   Sh12    \\
2FGL J1033.2+4117   &   B3 1030+415 &     10 33 03.7    &   bzq &   1.117   &   44.59   &   8.65,8.61   &   45.35$^\dagger$   &   44.93,44.92 \\
    &       &    +41 16 06  &   LSP &       &   0.57    &   Sb12,Sh12   &   -2.59   &   Sb12,Sh12   \\
2FGL J1037.5-2820   &   PKS B1035-281   &   10 37 42.4  &   bzq &   1.066   &   44.63   &   8.99    &   45.33   &   44.95   \\
    &       &   -28 23 04.5 &   LSP &       &   0.57    &   Sh12    &   -2.61   &   Sh12    \\
2FGL J1043.1+2404   &   B2 1040+024 &   10 43 08.9  &   bzb &   0.559   &   43.95   &   8.09    &   44.67   &   43.66   \\
    &       &   +24 08 35.3 &   ISP &       &   0.57    &   Sh12    &   -2.18   &   Sh12    \\
2FGL J1057.0-8004   &   PKS 1057-79 &    10 58 43.3 &   bzb &   0.581   &   44.19   &   8.80    &   44.90   &   43.76   \\
    &       &    -80 03 54  &   LSP &       &   0.57    &   Sb12    &   -2.33   &   Sb12    \\
2FGL J1058.4+0133   &   PKS 1055+01 &    10 58 29.6 &   bzb &   0.888   &   45.23   &   8.45,8.37   &   45.61$^\dagger$   &   44.51,44.52 \\
    &       &    +01 33 59  &   LSP &       &   0.26    &   Z09,Sh12    &   -2.19$^\ast$   &   C99,Sh12    \\
2FGL J1104.4+3812   &   Mkn 421 &     11 04 27.3    &   tbzb    &   0.03    &   43.08   &   8.5,8.29,8.22,7.6   &   43.28$^\dagger$   &   41.70   \\
    &       &    +38 12 32  &   HSP &       &   0.56    &   Sb12,W02,C12,X04    &   -1.8    &   Sb12    \\
2FGL J1106.1+2814   &   MG2 J110606+2812    &   11 06 07.2  &   bzq &   0.843   &   44.23   &   8.85    &   44.94   &   45.16   \\
    &       &   +28 12 47.1 &   LSP &       &   0.57    &   Sh12    &   -2.36   &   Sh12    \\
2FGL J1112.4+3450   &   CRATES J1112+3446   &     11 12 38.8    &   bzq &   1.949   &   45.04   &   9.04,8.78   &   45.74   &   45.32,45.13 \\
    &       &    +34 46 39  &       &       &   0.57    &   Sb12,Sh12   &   -2.88   &   Sb12,Sh12   \\
2FGL J1117.2+2013   &   CRATES J1117+2014   &    11 17 06.2 &   bzb &   0.139   &   43.30   &   8.62    &   44.04   &   42.14   \\
    &       &    +20 14 07  &   HSP &       &   0.57    &   Sb12    &   -1.77   &   Sb12    \\
2FGL J1120.4+0710   &   MG1 J112039+0704    &   11 20 38.3  &   bzq &   1.336   &   44.48   &   8.83    &   45.19   &   44.47   \\
    &       &   +07 04 46.3 &   LSP &       &   0.57    &   Sh12    &   -2.52   &   Sh12    \\
2FGL J1124.2+2338   &   OM 235  &   11 24 02.6  &   bzq &   1.549   &   44.63   &   8.79    &   45.34   &   45.05   \\
    &       &   +23 36 45.8 &       &       &   0.57    &   Sh12    &   -2.62   &   Sh12    \\
\hline
\end{tabular}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
 \centering
  \caption{$Continued.$}
  \begin{tabular}{@{}llrrrrlrlr@{}}
  \hline\hline
  Fermi name   &   Other name  &   RA  &   Opt.type    &   Redshift    &   $LogL_{\rm \gamma}^{int}$   &   $LogM_{\rm BH}$    &   $LogP_{\rm jet}$   &   $LogL_{\rm BLR}$   \\
    &       &   DEC &   SED type    &      &   Unc. &   ref & $Logf_{\rm b}$   &   ref \\
(1) &   (2) &   (3) &   (4) &   (5) &   (6) &   (7) &   (8) &   (9) \\
 \hline
2FGL J1130.3-1448   &   1127-145    &     11 30 07.0    &   bzq &   1.184   &   44.92   &   9.18    &   45.62$^\dagger$   &   45.77   \\
    &       &    -14 49 27  &   LSP &       &   0.57    &   C12 &   -2.76   &   Z09 \\
2FGL J1136.7+7009   &   Mrk 180 &     11 36 26.4    &   tbzb    &   0.045278    &   42.40   &   8.21    &   43.48$^\dagger$   &       \\
    &       &    +70 09 27  &   HSP &       &   0.56    &   W02 &   -1.45   &       \\
2FGL J1146.8-3812   &   PKS 1144-379    &     11 47 01.4    &   bzq &   1.048   &   44.58   &   8.50    &   44.89$^\dagger$   &   44.36,44.60 \\
    &       &    -38 12 11  &   LSP &       &   0.57    &   Sb12    &   -2.58   &   C99,Sb12    \\
2FGL J1146.9+4000   &   B2 1144+40  &     11 46 58.3    &   bzq &   1.089   &   44.69   &   8.98,8.93   &   44.56$^\dagger$   &   45.07,45.06 \\
    &       &    +39 58 34  &       &       &   0.57    &   Sb12,Sh12   &   -2.65   &   Sb12,Sh12   \\
2FGL J1152.4-0840   &   PKS B1149-084   &   11 52 17.1  &   bzq &   2.367   &   44.99   &   9.38    &   45.69   &   45.25   \\
    &       &   -08 41 03.9 &       &       &   0.57    &   Sh12    &   -2.84   &   Sh12    \\
2FGL J1154.0-0010   &   RXS J115404.9-001008    &   11 54 04.3  &   bzb &   0.253   &   43.41   &   8.21,8.35   &   44.14   &       \\
    &       &   -00 10 08.7 &   HSP &       &   0.57    &   L11 &   -1.84   &       \\
2FGL J1159.5+2914   &   4C+29.45    &    11 59 31.8 &   bzq &   0.724   &   44.21   &   9.18,7.9,8.54,8.375 &   45.43$^\dagger$   &   44.71,44.65 \\
    &       &    +29 14 44  &   LSP &       &   0.26    &   Sb12,X04,L06,Sh12   &   -3.10$^\ast$   &   Sb12,Sh12   \\
2FGL J1203.2+6030   &   GB6 J1203+6031  &   12 03 03.4  &   bzb &   0.066   &   42.47   &   8.09,8  &   43.45$^\dagger$   &       \\
    &       &   +60 31 19.1 &   ISP &       &   0.57    &   L11 &   -1.48   &       \\
2FGL J1204.2+1144   &   BZB J1204+1145  &   12 04 12.1  &   bzb &   0.296   &   43.48   &   8.53,8.72   &   44.21   &       \\
    &       &   +11 45 55.1 &   HSP &       &   0.57    &   L11 &   -1.88   &       \\
2FGL J1206.0-2638   &   PKS 1203-26 &    12 05 33.2 &   bzq &   0.789   &   44.33   &   8.59,9  &   45.70$^\dagger$   &   44.07   \\
    &       &    -26 34 04  &   LSP &       &   0.57    &   L06,W02 &   -2.46   &   L06 \\
2FGL J1208.8+5441   &   CRATES J1208+5441   &     12 08 54.2    &   bzq &   1.344   &   44.85   &   8.67,8.4    &   45.55   &   44.51,44.54 \\
    &       &    +54 41 58  &   LSP &       &   0.57    &   Sb12,Sh12   &   -2.76   &   Sb12,Sh12   \\
2FGL J1209.7+1807   &   CRATES J1209+1810   &     12 09 51.7    &   bzq &   0.845   &   44.12   &   8.94,8.515  &   44.83   &   44.46,44.48 \\
    &       &    +18 10 07  &       &       &   0.57    &   Sb12,Sh12   &   -2.29   &   Sb12,Sh12   \\
2FGL J1214.6+1309   &   4C +13.46   &   12 13 32.0  &   bzq &   1.139   &   44.42   &   8.69    &   45.13   &   44.94   \\
    &       &   +13 07 20.3 &   LSP &       &   0.57    &   S11 &   -2.48   &   S11 \\
2FGL J1217.8+3006   &   1215+303    &     12 17 52.1    &   tbzb    &   0.13    &   43.28   &   8.12    &   43.92$^\dagger$   &       \\
    &       &    +30 07 01  &   HSP &       &   0.56    &   W02 &   -1.9    &       \\
2FGL J1219.7+0201   &   PKS 1217+02 &   12 20 12.3  &   bzq &   0.241   &   43.25   &   8.87    &   44.43$^\dagger$   &   44.83   \\
    &       &   +02 03 41.5 &   LSP &       &   0.57    &   S11 &   -1.89   &   S11 \\
2FGL J1221.3+3010   &   1ES 1218+304    &     12 21 21.9    &   tbzb    &   0.184   &   43.56   &   8.60    &   44.49$^\dagger$   &       \\
    &       &    +30 10 37  &   HSP &       &   0.57    &   Z12 &   -2.05   &       \\
2FGL J1221.4+2814   &   1219+285    &     12 21 31.7    &   tbzb    &   0.102   &   43.28   &   7.4,8   &   42.14$^\dagger$   &   42.25   \\
    &       &    +28 13 59  &   ISP &       &   0.56    &   C12,X04 &   -1.91   &   C12 \\
2FGL J1222.4+0413   &   4C+04.42    &     12 22 22.5    &   bzq &   0.965   &   44.70   &   8.24,8.37   &   45.42$^\dagger$   &   44.86,44.97 \\
    &       &    +04 13 16  &   LSP &       &   0.57    &   Sb12,Sh12   &   -2.65   &   Sb12,Sh12   \\
2FGL J1224.9+2122   &   4C+21.35    &     12 24 54.4    &   tbzq    &   0.432   &   43.90   &   8.87,8.44,8.9   &   45.38$^\dagger$   &   45.21,45.16 \\
    &       &    +21 22 46  &   LSP &       &   0.26    &   Sb12,C12,Sh12   &   -3.61$^\ast$   &   Sb12,Sh12   \\
2FGL J1228.6+4857   &   CRATES J1228+4858   &    12 28 51.8 &   bzq &   1.722   &   44.75   &   9.22,8.255  &   45.45   &   44.77,44.68 \\
    &       &    +48 58 01  &   LSP &       &   0.57    &   Sb12,Sh12   &   -2.69   &   Sb12,Sh12   \\
2FGL J1229.1+0202   &   3C 273  &     12 29 06.7    &   bzq &   0.158   &   43.76   &   8.9,7.22,9,8.92 &   45.50$\dagger$   &   45.54,45.53 \\
    &       &    +02 03 09  &   LSP &       &   0.26    &   Sb12,W02,X04,L06    &   -2.58$^\ast$   &   C99,Sb12    \\
2FGL J1239.5+0443   &   CRATES J1239+0443   &     12 39 00.0    &   bzq &   1.761   &   45.20   &   8.67,8.57   &   45.90   &   44.96,44.83 \\
    &       &    +04 41 00  &   LSP &       &   0.57    &   Sb12,Sh12   &   -2.98   &   Sb12,Sh12   \\
2FGL J1246.7-2546   &   1244-255    &     12 46 46.8    &   bzq &   0.633   &   44.67   &   9.04    &   45.14$^\dagger$   &       \\
    &       &    -25 47 49  &   LSP &       &   0.56    &   W02 &   -2.64   &       \\
2FGL J1256.1-0547   &   3C 279  &     12 56 11.1    &   tbzq    &   0.536   &   44.70   &   8.9,8.43,8.4,8.28   &   45.73$^\dagger$   &   44.61,44.38 \\
    &       &    -05 47 22  &   LSP &       &   0.26    &   Sb12,W02,X04,L06    &   -2.94$^\ast$   &   C99,Sb12    \\
2FGL J1258.2+3231   &   B2 1255+32  &     12 57 57.2    &   bzq &   0.806   &   44.15   &   8.74,8.255  &   44.86   &   44.54,44.29 \\
    &       &    +32 29 29  &   LSP &       &   0.57    &   Sb12,Sh12   &   -2.31   &   Sb12,Sh12   \\
2FGL J1303.5-4622   &   PMN J1303-4621  &   13 03 40.2  &   bzq &   1.664   &   44.61   &   7.95,8.21   &   45.32   &   44.21   \\
    &       &   -46 21 02.4 &       &       &   0.57    &   Sh12    &   -2.60   &   Sh12    \\
2FGL J1310.6+3222   &   B2 1308+32  &    13 10 28.6 &   bzq &   0.996   &   44.58   &   8.8,9.24,7.3,8.57   &   45.37$^\dagger$   &   45.09,44.92,44.92   \\
    &       &    +32 20 44  &   LSP &       &   0.26    &   Sb12,C12,X04,Sh12   &   -2.99$^\ast$   &   C99,Sh12,Sb12   \\
2FGL J1317.9+3426   &   B2 1315+34A &     13 17 36.5    &   bzq &   1.056   &   44.16   &   9.29,9.14   &   45.55$^\dagger$   &   45.07,45.09 \\
    &       &    +34 25 16  &   LSP &       &   0.58    &   Sb12    &   -2.37   &   Sb12,Sh12   \\
2FGL J1321.1+2215   &   CGRaBS J1321+2216   &     13 21 11.2    &   bzq &   0.943   &   44.42   &   8.42,8.315  &   45.13   &   44.43,44.99 \\
    &       &    +22 16 12  &   LSP &       &   0.57    &   Sb12,Sh12   &   -2.48   &   Sb12,Sh12   \\
2FGL J1326.8+2210   &   B2 1324+22  &     13 27 00.8    &   bzq &   1.4 &   44.92   &   9.24,9.25   &   45.11$^\dagger$   &   44.90,44.96 \\
    &       &    +22 10 50  &   LSP &       &   0.57    &   Sb12,Sh12   &   -2.77   &   Sb12,Sh12   \\
\hline
\end{tabular}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
 \centering
  \caption{$Continued.$}
  \begin{tabular}{@{}llrrrrlrlr@{}}
  \hline\hline
  Fermi name   &   Other name  &   RA  &   Opt.type    &   Redshift    &   $LogL_{\rm \gamma}^{int}$   &   $LogM_{\rm BH}$    &   $LogP_{\rm jet}$   &   $LogL_{\rm BLR}$   \\
    &       &   DEC &   SED type    &      &   Unc. &   ref & $Logf_{\rm b}$   &   ref \\
(1) &   (2) &   (3) &   (4) &   (5) &   (6) &   (7) &   (8) &   (9) \\
 \hline
2FGL J1332.5-1255   &   PMN J1332-1256  &   13 32 39.1  &   bzq &   1.492   &   45.05   &   8.96,8.61   &   45.75   &   45.26   \\
    &       &   -12 56 15.7 &   LSP &       &   0.57    &   Sh12    &   -2.89   &   Sh12    \\
2FGL J1332.7+4725   &   B3 1330+476 &    13 32 45.2 &   bzq &   0.668   &   43.91   &   8.56,7.975  &   44.63   &   44.41,44.22 \\
    &       &    +47 22 23  &   LSP &       &   0.57    &   Sb12,Sh12   &   -2.16   &   Sb12    \\
2FGL J1333.5+5058   &   CLASS J1333+5057    &   13 33 53.8  &   bzq &   1.362   &   44.71   &   7.95    &   45.42   &   44.37   \\
    &       &   +50 57 35.2 &   LSP &       &   0.57    &   Sh12    &   -2.67   &   Sh12    \\
2FGL J1337.7-1257   &   PKS 1335-127    &     13 37 39.8    &   bzq &   0.539   &   44.16   &   7.98    &   45.15$^\dagger$   &   44.18   \\
    &       &    -12 57 25  &   LSP &       &   0.57    &   L06 &   -2.37   &   L06 \\
2FGL J1344.2-1723   &   PMN J1344-1723  &   13 44 14.4  &   bzq &   2.506   &   45.26   &   9.12    &   45.95   &   45.02   \\
    &       &   -17 23 39.9 &       &       &   0.57    &   Sh12    &   -3.02   &   Sh12    \\
2FGL J1345.4+4453   &   B3 1343+451 &   13 45 33.1  &   bzq &   2.534   &   45.35   &   8.98    &   46.04   &   45.12   \\
    &       &   +44 52 59.5 &   LSP &       &   0.57    &   Sh12    &   -3.08   &   Sh12    \\
2FGL J1345.9+0706   &   TXS 1343+073    &   13 45 49.3  &   bzq &   1.093   &   44.29   &   8.48    &   45.00   &   44.61   \\
    &       &   +07 06 30.8 &   LSP &       &   0.57    &   S11 &   -2.40   &   S11 \\
2FGL J1347.7-3752   &   PMN J1347-3750  &   13 47 40.3  &   bzq &   1.3 &   44.56   &   7.95,8.62   &   45.27   &   44.67   \\
    &       &   -37 50 36.7 &   LSP &       &   0.57    &   Sh12    &   -2.58   &   Sh12    \\
2FGL J1354.7-1047   &   1352-104    &     13 54 46.5    &   bzq &   0.332   &   43.77   &   8.15    &   44.84$^\dagger$   &       \\
    &       &    -10 41 03  &   LSP &       &   0.57    &   W02 &   -2.16   &       \\
2FGL J1358.1+7644   &   S5 1357+76  &   13 57 55.3  &   bzq &   1.585   &   44.67   &   8.34,8.17   &   45.38   &   44.20   \\
    &       &   +76 43 20.7 &   LSP &       &   0.57    &   Sh12    &   -2.65   &   Sh12    \\
2FGL J1359.4+5541   &   87GB 135720.6+555936    &   13 59 05.8  &   bzq &   1.014   &   44.45   &   8.00    &   45.16   &   43.99   \\
    &       &   +55 44 29.2 &       &       &   0.57    &   Sh12    &   -2.50   &   Sh12    \\
2FGL J1408.8-0751   &   1406-076    &    14 08 56.5 &   bzq &   1.494   &   44.89   &   9.40    &   45.59   &   45.47   \\
    &       &    -07 52 27  &   LSP &       &   0.57    &   C12 &   -2.78   &   C12 \\
2FGL J1419.4+3820   &   B3 1417+385 &   14 19 46.5  &   bzq &   1.831   &   44.85   &   8.59,8.68   &   45.07$^\dagger$   &   45.10   \\
    &       &   +38 21 48.6 &   LSP &       &   0.57    &   S11 &   -2.73   &   S11 \\
2FGL J1428.0-4206   &   PKS 1424-41 &    14 27 56.3 &   bzq &   1.522   &   45.41   &       &   46.29$^\dagger$   &   44.95   \\
    &       &    -42 06 19  &   LSP &       &   0.56    &       &   -3.02   &   C99 \\
2FGL J1428.6+4240   &   1426+428    &     14 28 32.6    &   tbzb    &   0.129139    &   43.14   &   9.13    &   43.88   &       \\
    &       &    +42 40 21  &   HSP &       &   0.57    &   W02 &   -1.67   &       \\
2FGL J1436.9+2319   &   PKS 1434+235    &     14 36 41.0    &   bzq &   1.548   &   44.54   &   8.44,8.31   &   45.25   &   44.78,44.66 \\
    &       &    +23 21 03  &   LSP &       &   0.57    &   Sb12,Sh12   &   -2.56   &   Sb12,Sh12   \\
2FGL J1442.7+1159   &   1440+122    &     14 42 48.3    &   tbzb    &   0.163058    &   43.11   &   8.44    &   43.85   &       \\
    &       &    +12 00 40  &   HSP &       &   0.57    &   W02 &   -1.65   &       \\
2FGL J1444.1+2500   &   PKS 1441+25 &   14 43 56.8  &   bzq &   0.939   &   44.26   &   7.42,7.84   &   44.98   &   44.29   \\
    &       &   +25 01 44.2 &   LSP &       &   0.57    &   Sh12    &   -2.38   &   Sh12    \\
2FGL J1504.3+1029   &   PKS 1502+106    &     15 04 25.0    &   bzq &   1.839   &   46.45   &   9.64,8.74,8.94  &   45.65$^\dagger$   &   45.30,45.17 \\
    &       &    +10 29 39  &   LSP &       &   0.26    &   Sb12,L06,Sh12   &   -2.66$^\ast$   &   Sb12,Sh12   \\
2FGL J1510.9-0545   &   1508-055    &     15 10 53.6    &   bzq &   1.185   &   44.83   &   8.97    &   46.07$^\dagger$   &   45.52   \\
    &       &    -05 43 07  &   LSP &       &   0.57    &   C12 &   -2.72   &   Z09 \\
2FGL J1512.2+0201   &   PKS 1509+022    &     15 12 15.7    &   bzq &   0.219   &   43.47   &   8.84,7.99   &   44.77$^\dagger$   &   43.02   \\
    &       &    +02 03 17  &   LSP &       &   0.57    &   Sb12,W02    &   -2.01   &   Sb12    \\
2FGL J1512.8-0906   &   PKS 1510-08 &     15 12 50.5    &   tbzq    &   0.361   &   44.51   &   8.6,8.65,8,8.2  &   44.93$^\dagger$   &   44.75   \\
    &       &    -09 06 00  &   LSP &       &   0.26    &   Sb12,W02,X04,L06    &   -2.93$^\ast$   &   C99 \\
2FGL J1514.6+4449   &   BZQ J1514+4450  &   15 14 36.6  &   bzq &   0.57    &   43.94   &   7.72,7.62   &   44.66   &   43.33   \\
    &       &   +44 50 03.0 &   ISP &       &   0.57    &   Sh12    &   -2.18   &   Sh12    \\
2FGL J1517.7-2421   &   1514-241    &     15 17 41.8    &   tbzb    &   0.049   &   42.83   &   8.1,7.2 &   43.57$^\dagger$   &       \\
    &       &    -24 22 19  &   LSP &       &   0.56    &   W02,X04 &   -1.67   &       \\
2FGL J1522.0+4348   &   B3 1520+437 &   15 21 49.3  &   bzq &   2.171   &   45.03   &   8.59,8.67   &   45.73   &   45.49   \\
    &       &   +43 36 39.4 &   LSP &       &   0.57    &   S11 &   -2.88   &   S11 \\
2FGL J1522.1+3144   &   B2 1520+31  &   15 22 09.8  &   bzq &   1.484   &   45.42   &   8.92    &   46.12   &   44.90   \\
    &       &   +31 44 14.3 &   LSP &       &   0.57    &   Sh12    &   -3.13   &   Sh12    \\
2FGL J1522.7-2731   &   PKS 1519-273    &     15 22 37.7    &   bzb &   1.294   &   44.88   &   8.80    &   45.59   &   43.53   \\
    &       &    -27 30 11  &   LSP &       &   0.57    &   Sb12    &   -2.78   &   Sb12    \\
2FGL J1535.4+3720   &   RGB J1534+372   &   15 34 47.2  &   bzb &   0.142   &   42.91   &   7.67,8.01   &   43.65   &       \\
    &       &   +37 15 53.8 &   ISP &       &   0.57    &   L11 &   -1.52   &       \\
2FGL J1539.5+2747   &   MG2 J153938+2744    &   15 39 39.1  &   bzq &   2.191   &   44.72   &   8.43,8.51   &   45.42   &   44.63   \\
    &       &   +27 44 38.1 &   LSP &       &   0.57    &   Sh12    &   -2.67   &   Sh12    \\
2FGL J1549.5+0237   &   PKS 1546+027    &     15 49 29.4    &   bzq &   0.414   &   43.98   &   8.61,8.72,8.47,8.67 &   44.42$^\dagger$   &   44.67,44.83,44.91   \\
    &       &    +02 37 01  &   LSP &       &   0.57    &   Sb12,W02,L06,Sh12   &   -2.27   &   C99,Sh12,Sb12   \\
\hline
\end{tabular}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
 \centering
  \caption{$Continued.$}
  \begin{tabular}{@{}llrrrrlrlr@{}}
  \hline\hline
  Fermi name   &   Other name  &   RA  &   Opt.type    &   Redshift    &   $LogL_{\rm \gamma}^{int}$   &   $LogM_{\rm BH}$    &   $LogP_{\rm jet}$   &   $LogL_{\rm BLR}$   \\
    &       &   DEC &   SED type    &      &   Unc. &   ref & $Logf_{\rm b}$   &   ref \\
(1) &   (2) &   (3) &   (4) &   (5) &   (6) &   (7) &   (8) &   (9) \\
 \hline
2FGL J1550.7+0526   &   4C+05.64    &     15 50 35.3    &   bzq &   1.422   &   44.69   &   9.38,8.98   &   45.79$^\dagger$   &   45.06,45.08 \\
    &       &    +05 27 10  &   LSP &       &   0.57    &   Sb12,Sh12   &   -2.64   &   Sb12,Sh12   \\
2FGL J1553.5+1255   &   PKS 1551+130    &     15 53 32.7    &   bzq &   1.29    &   44.98   &   9.1,8.64    &   45.52$^\dagger$   &   45.20,45.18 \\
    &       &    +12 56 52  &   LSP &       &   0.57    &   Sb12,Sh12   &   -2.8    &   Sb12,Sh12   \\
2FGL J1608.5+1029   &   4C+10.45    &     16 08 46.2    &   bzq &   1.226   &   44.70   &   8.64,9.5,8.77   &   45.29$^\dagger$   &   45.01,45.07 \\
    &       &    +10 29 08  &   LSP &       &   0.26    &   Sb12,C12,Sh12   &   -2.85$^\ast$   &   Sb12,Sh12   \\
2FGL J1613.4+3409   &   B2 1611+34  &     16 13 41.0    &   bzq &   1.397   &   44.88   &   9.12,9.57,9.6,9.08  &   45.30$^\dagger$   &   45.87,45.46,45.50   \\
    &       &    +34 12 48  &   LSP &       &   0.28    &   Sb12,W02,L06,Sh12   &   -2.11$^\ast$   &   C99,Sh12,Sb12   \\
2FGL J1625.7-2526   &   PKS 1622-253    &     16 25 46.9    &   bzq &   0.786   &   44.74   &       &   45.45   &   43.64   \\
    &       &    -25 27 38  &       &       &   0.57    &       &   -2.69   &   C99 \\
2FGL J1626.1-2948   &   1622-297    &     16 26 06.0    &   bzq &   0.815   &   44.50   &   9.1,9.1 &   45.21   &       \\
    &       &    -29 51 27  &   LSP &       &   0.57    &   C12,X04 &   -2.54   &       \\
2FGL J1635.2+3810   &   4C+38.41    &     16 35 15.5    &   bzq &   1.814   &   45.44   &   9.53,9.2,9.67,9.075 &   45.62$^\dagger$   &   45.82,45.67,45.76   \\
    &       &    +38 08 04  &   LSP &       &   0.26    &   Sb12,X04,C12,Sh12   &   -3.29$^\ast$   &   C99,Sh12,Sb12   \\
2FGL J1637.7+4714   &   4C +47.44   &   16 37 45.2  &   bzq &   0.735   &   44.39   &   8.61,8.52   &   45.42$^\dagger$   &   44.58   \\
    &       &   +47 17 40.9 &   LSP &       &   0.57    &   Sh12    &   -2.49   &   Sh12    \\
2FGL J1653.9+3945   &   Mkn 501 &     16 53 52.2    &   tbzb    &   0.034   &   42.80   &   9,9.21,8.3  &   43.20$^\dagger$   &   42.20   \\
    &       &    +39 45 37  &   HSP &       &   0.56    &   Sb12,W02,X04    &   -1.66   &   Sb12    \\
2FGL J1703.2-6217   &   CGRaBS J1703-6212   &   17 03 36.3  &   bzq &   1.747   &   45.17   &   8.65,8.55   &   45.87   &   45.31   \\
    &       &   -62 12 40.1 &       &       &   0.57    &   Sh12    &   -2.96   &   Sh12    \\
2FGL J1709.7+4319   &   B3 1708+433 &   17 09 41.0  &   bzq &   1.027   &   44.63   &   7.92    &   45.34   &   44.03   \\
    &       &   +43 18 44.2 &   LSP &       &   0.57    &   Sh12    &   -2.62   &   Sh12    \\
2FGL J1727.1+4531   &   1726+455    &     17 27 27.6    &   bzq &   0.717   &   44.40   &   8.22    &   45.09$^\dagger$   &       \\
    &       &    +45 30 40  &   LSP &       &   0.56    &   W02 &   -2.49   &       \\
2FGL J1728.2+0429   &   PKS 1725+044    &     17 28 24.9    &   bzq &   0.296   &   43.67   &   8.07,7.72   &   44.18$^\dagger$   &   44.07   \\
    &       &    +04 27 05  &   LSP &       &   0.57    &   W02,L06 &   -2.11   &   C99 \\
2FGL J1728.2+5015   &   I Zw 187    &     17 28 18.6    &   tbzb    &   0.055   &   42.39   &   7.86    &   43.28$^\dagger$   &       \\
    &       &    +50 13 10  &   HSP &       &   0.57    &   W02 &   -1.44   &       \\
2FGL J1733.1-1307   &   1730-130    &     17 33 02.7    &   bzq &   0.902   &   43.45   &   9.30    &   45.72$^\dagger$   &   44.83   \\
    &       &    -13 04 50  &   LSP &       &   0.26    &   C12 &   -3.93$^\ast$   &   C12 \\
2FGL J1734.3+3858   &   B2 1732+38A &    17 34 20.6 &   bzq &   0.97    &   45.01   &   7.97    &   45.37   &   43.72,44.02 \\
    &       &    +38 57 51  &   LSP &       &   0.57    &   Sh12    &   -2.81   &   C99,Sh12    \\
2FGL J1740.2+5212   &   1739+522    &     17 40 37.0    &   bzq &   1.375   &   45.01   &   9.32    &   45.37$^\dagger$   &   45.16   \\
    &       &    +52 11 43  &   LSP &       &   0.57    &   L06 &   -2.81   &   L06 \\
2FGL J1751.5+0938   &   4C+09.57    &    17 51 32.8 &   bzb &   0.322   &   44.16   &   8.7,8.2,8.34    &   44.86$^\dagger$   &   43.70   \\
    &       &    +09 39 01  &   LSP &       &   0.26    &   Sb12,X04,C12    &   -2.10$^\ast$   &   Sb12    \\
2FGL J1800.5+7829   &   S5 1803+78  &     18 00 45.7    &   bzb &   0.68    &   44.83   &   8.6,7.92    &   44.88$^\dagger$   &   44.85   \\
    &       &    +78 28 04  &   LSP &       &   0.26    &   Sb12,L06    &   -2.25$^\ast$   &   Sb12    \\
2FGL J1806.7+6948   &   3C 371  &     18 06 50.7    &   bzb &   0.051   &   44.08   &   8.7,8.51    &   43.95$^\dagger$   &   42.00   \\
    &       &    +69 49 28  &   LSP &       &   0.24    &   Sb12,W02    &   -0.34$^\ast$   &   Sb12    \\
2FGL J1818.6+0903   &   MG1 J181841+0903    &   18 18 40.0  &   bzq &   0.354   &   43.87   &   7.3,7.5 &   44.59   &   43.93   \\
    &       &   +09 03 46.5 &       &       &   0.57    &   Sh12    &   -2.13   &   Sh12    \\
2FGL J1824.0+5650   &   4C+56.27    &    18 24 07.1 &   bzb &   0.664   &   44.61   &   9.26    &   45.40$^\dagger$   &   43.30   \\
    &       &    +56 51 01  &   LSP &       &   0.26    &   X91 &   -2.32$^\ast$   &   C99 \\
2FGL J1830.1+0617   &   TXS 1827+062    &   18 30 05.8  &   bzq &   0.745   &   44.44   &   8.69,8.86   &   45.15   &   45.45   \\
    &       &   +06 19 16.2 &       &       &   0.57    &   Sh12    &   -2.50   &   Sh12    \\
2FGL J1848.5+3216   &   B2 1846+32  &   18 48 22.0  &   bzq &   0.798   &   44.39   &   7.87,8.21   &   45.10   &   44.58   \\
    &       &   +32 19 02.6 &   LSP &       &   0.57    &   Sh12    &   -2.46   &   Sh12    \\
2FGL J1849.4+6706   &   CGRaBS J1849+6705   &     18 49 16.1    &   bzq &   0.657   &   44.63   &   9.14    &   45.39$^\dagger$   &   44.42   \\
    &       &    +67 05 42  &   LSP &       &   0.56    &   W02 &   -2.61   &   C99 \\
2FGL J1902.5-6746   &   PMN J1903-6749  &   19 03 00.7  &   bzq &   0.254   &   43.47   &   7.51    &   44.20   &   43.35   \\
    &       &   -67 49 35.7 &       &       &   0.57    &   Sh12    &   -1.88   &   Sh12    \\
2FGL J1924.8-2912   &   PKS B1921-293   &    19 24 51.0 &   bzq &   0.353   &   44.04   &   9.01,8.38   &   44.76   &   44.02   \\
    &       &    -29 14 30  &   LSP &       &   0.57    &   W04,C12 &   -2.24   &   W04 \\
2FGL J1954.6-1122   &   TXS 1951-115    &   19 54 41.0  &   bzq &   0.683   &   44.41   &   6.73    &   45.12   &   43.37   \\
    &       &   -11 23 23.2 &   LSP &       &   0.57    &   Sh12    &   -2.48   &   Sh12    \\
2FGL J1958.2-3848   &   PKS 1954-388    &     19 57 59.8    &   bzq &   0.63    &   44.40   &   7.99,8.63   &   45.11   &   44.20   \\
    &       &    -38 45 06  &   LSP &       &   0.57    &   L06,W02 &   -2.47   &   L06 \\
2FGL J1959.1-4245   &   PMN J1959-4246  &   19 59 13.2  &   bzq &   2.178   &   45.24   &   8.55,9.41   &   45.94   &   45.13   \\
    &       &   -42 46 08.2 &   LSP &       &   0.57    &   Sh12    &   -3.01   &   Sh12    \\
\hline
\end{tabular}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
 \centering
  \caption{$Continued.$}
  \begin{tabular}{@{}llrrrrlrlr@{}}
  \hline\hline
  Fermi name   &   Other name  &   RA  &   Opt.type    &   Redshift    &   $LogL_{\rm \gamma}^{int}$   &   $LogM_{\rm BH}$    &   $LogP_{\rm jet}$   &   $LogL_{\rm BLR}$   \\
    &       &   DEC &   SED type    &      &   Unc. &   ref & $Logf_{\rm b}$   &   ref \\
(1) &   (2) &   (3) &   (4) &   (5) &   (6) &   (7) &   (8) &   (9) \\
 \hline
2FGL J2000.0+6509   &   1ES 1959+650    &    19 59 59.8 &   tbzb    &   0.047   &   42.97   &   8.10    &   43.71   &       \\
    &       &    +65 08 55  &   HSP &       &   0.57    &   Z12 &   -1.55   &       \\
2FGL J2000.8-1751   &   PKS 1958-179    &     20 00 57.1    &   bzq &   0.65    &   44.37   &       &   45.08   &   44.15   \\
    &       &    -17 48 58  &   LSP &       &   0.57    &       &   -2.45   &   C99 \\
2FGL J2009.5-4850   &   PKS 2005-489    &     20 09 25.4    &   tbzb    &   0.071   &   43.10   &   8.5,9.03,8.1    &   43.84   &   42.04   \\
    &       &    -48 49 54  &   HSP &       &   0.57    &   Sb12,W02,X04    &   -1.64   &   Sb12    \\
2FGL J2031.7+1223   &   PKS 2029+121    &     20 31 55.0    &   bzb &   1.215   &   44.63   &   7.59    &   45.34   &   43.87,43.76 \\
    &       &    +12 19 41  &   LSP &       &   0.57    &   Sh12    &   -2.62   &   C99,Sh12    \\
2FGL J2035.4+1058   &   PKS 2032+107    &   20 35 22.3  &   bzq &   0.601   &   44.25   &   7.74,8.26   &   44.88$^\dagger$   &   44.17   \\
    &       &   +10 56 07.0 &   LSP &       &   0.57    &   Sh12    &   -2.42   &   Sh12    \\
2FGL J2109.9+0807   &   PMN J2110+0810  &   21 10 09.6  &   bzq &   1.58    &   44.71   &   8.82    &   45.42   &   45.09   \\
    &       &   +08 09 54.6 &       &       &   0.57    &   Sh12    &   -2.67   &   Sh12    \\
2FGL J2115.3+2932   &   B2 2113+29  &     21 15 29.4    &   bzq &   1.514   &   44.78   &   8.74    &   45.49   &   44.78   \\
    &       &    +29 33 38  &   LSP &       &   0.57    &   Z09 &   -2.72   &   C99 \\
2FGL J2121.0+1901   &   OX 131  &   21 21 00.5  &   bzq &   2.18    &   45.13   &   7.75    &   45.82   &   44.26   \\
    &       &   +19 01 28.8 &   LSP &       &   0.57    &   Sh12    &   -2.94   &   Sh12    \\
2FGL J2133.8-0154   &   2131-021    &     21 34 10.3    &   bzb &   1.285   &   44.59   &       &   45.67   &   43.66   \\
    &       &    -01 53 17  &   LSP &       &   0.57    &       &   -2.59   &   C12 \\
2FGL J2135.6-4959   &   PMN J2135-5006  &   21 35 20.0  &   bzq &   2.181   &   45.07   &   8.31,8.4    &   45.77   &   45.26   \\
    &       &   -50 06 52.0 &       &       &   0.57    &   Sh12    &   -2.90   &   Sh12    \\
2FGL J2143.5+1743   &   OX 169  &     21 43 35.5    &   bzq &   0.211   &   43.82   &   8.6,8.74,8.1    &   44.38$^\dagger$   &   44.26   \\
    &       &    +17 43 49  &   LSP &       &   0.56    &   Sb12,W02,X04    &   -2.19   &   Sb12    \\
2FGL J2144.8-3356   &   PMN J2145-3357  &   21 45 01.0  &   bzq &   1.361   &   44.79   &   8.31    &   45.49   &   44.18   \\
    &       &   -33 57 14.0 &   LSP &       &   0.57    &   Sh12    &   -2.72   &   Sh12    \\
2FGL J2148.2+0659   &   4C+06.69    &      21 48 05.4   &   bzq &   0.99    &   44.77   &   8.87    &   45.10$^\dagger$   &   45.77   \\
    &       &    +06 57 39  &   LSP &       &   0.28    &   L06 &   -2.10$^\ast$   &   C99 \\
2FGL J2157.4+3129   &   B2 2155+31  &   21 57 28.8  &   bzq &   1.488   &   44.99   &   8.89    &   45.69   &   44.74   \\
    &       &   +31 27 01.0 &   LSP &       &   0.57    &   Sh12    &   -2.85   &   Sh12    \\
2FGL J2157.9-1501   &   PKS 2155-152    &     21 58 06.3    &   bzq &   0.672   &   44.11   &   7.59    &   45.34$^\dagger$   &   43.68   \\
    &       &    -15 01 09  &   LSP &       &   0.57    &   W02 &   -2.34   &   C99 \\
2FGL J2158.8-3013   &   PKS 2155-304    &     21 58 52.0    &   tbzb    &   0.116   &   43.80   &   8.70    &   43.90$^\dagger$   &       \\
    &       &    -30 13 32  &   HSP &       &   0.56    &   Z12 &   -2.18   &       \\
2FGL J2201.9-8335   &   PKS 2155-83 &   22 02 19.7  &   bzq &   1.865   &   45.09   &   9.02,9.16   &   45.79   &   45.19   \\
    &       &   -83 38 13.3 &   LSP &       &   0.57    &   Sh12    &   -2.91   &   Sh12    \\
2FGL J2202.8+4216   &   BL Lac  &     22 02 43.3    &   tbzb    &   0.069   &   43.40   &   8.7,8.23,7.7    &   43.45$^\dagger$   &   42.52   \\
    &       &    +42 16 40  &   LSP &       &   0.26    &   Sb12,W02,X04    &   -1.77$^\ast$   &   Sb12    \\
2FGL J2204.6+0442   &   2201+044    &     22 04 17.6    &   bzb &   0.027   &   41.91   &   8.10    &   43.38$^\dagger$   &       \\
    &       &    +04 40 02  &   ISP &       &   0.56    &   W02 &   -1.2    &       \\
2FGL J2211.9+2355   &   PKS 2209+236    &   22 12 05.9  &   bzq &   1.125   &   44.39   &   8.46    &   45.10   &   44.79   \\
    &       &   +23 55 40.5 &   LSP &       &   0.57    &   Sh12    &   -2.47   &   Sh12    \\
2FGL J2219.1+1805   &   MG1 J221916+1806    &   22 19 13.9  &   bzq &   1.071   &   44.19   &   7.65,7.66   &   44.91   &   44.07   \\
    &       &   +18 06 35.3 &       &       &   0.57    &   Sh12    &   -2.34   &   Sh12    \\
2FGL J2225.6-0454   &   3C 446  &     22 25 47.2    &   bzq &   1.404   &   45.11   &   8.81,8.54,7.9   &   46.29$^\dagger$   &   45.60   \\
    &       &    -04 57 01  &   LSP &       &   0.26    &   W04,C12,X04 &   -2.64   &   C99 \\
2FGL J2229.7-0832   &   PKS 2227-08 &     22 29 40.1    &   bzq &   1.56    &   45.96   &   8.95,8.62   &   45.17$^\dagger$   &   45.66,45.45 \\
    &       &    -08 32 54  &   LSP &       &   0.26    &   Sb12,Sh12   &   -2.30$^\ast$   &   Sb12,Sh12   \\
2FGL J2232.4+1143   &   CTA 102 &     22 32 36.4    &   bzq &   1.037   &   44.89   &   8.7,8.64,9  &   45.72$^\dagger$   &   45.87,45.62 \\
    &       &    +11 43 51  &   LSP &       &   0.26    &   Sb12,C12,X04    &   -2.68$^\ast$   &   C99,Sb12    \\
2FGL J2236.4+2828   &   B2 2234+28A &      22 36 22.5   &   bzb &   0.795   &   44.57   &   8.35    &   45.28   &   44.50,44.37 \\
    &       &    +28 28 57  &   LSP &       &   0.57    &   Sh12    &   -2.58   &   C99,Sh12    \\
2FGL J2237.2-3920   &   PKS 2234-396    &   22 37 08.2  &   bzq &   0.297   &   43.36   &   7.77,7.95   &   44.09   &   43.87   \\
    &       &   -39 21 37.1 &   LSP &       &   0.57    &   Sh12    &   -1.81   &   Sh12    \\
2FGL J2243.2-2540   &   PKS 2240-260    &     22 43 26.4    &   bzb &   0.774   &   44.35   &   8.60    &   45.33$^\dagger$   &   43.5,43.46  \\
    &       &    -25 44 31  &   LSP &       &   0.57    &   Sb12    &   -2.47   &   C99,Sb12    \\
2FGL J2244.1+4059   &   TXS 2241+406    &   22 44 12.7  &   bzb &   1.171   &   44.76   &   8.28    &   45.46   &   44.32   \\
    &       &   +40 57 14.7 &   ISP &       &   0.57    &   Sh12    &   -2.70   &   Sh12    \\
2FGL J2253.9+1609   &   3C 454.3    &     22 53 57.7    &   bzq &   0.859   &   45.91   &   8.7,9.17,8.6,8.83  &   45.86$^\dagger$   &   45.65,45.52 \\
    &       &    +16 08 54  &   LSP &       &   0.26    &   Sb12,W02,X04,L06    &   -2.88$^\ast$   &   C99,Sb12    \\
2FGL J2258.0-2759   &   PKS 2255-282    &     22 58 06.0    &   bzq &   0.926   &   44.70   &   8.92,9.16   &   45.35$^\dagger$   &   45.84   \\
    &       &    -27 58 21  &   LSP &       &   0.57    &   L06,W02 &   -2.65   &   L06 \\

\hline
\end{tabular}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
 \centering
  \caption{$Continued.$}
  \begin{tabular}{@{}llrrrrlrlr@{}}
  \hline\hline
  Fermi name   &   Other name  &   RA  &   Opt.type    &   Redshift    &   $LogL_{\rm \gamma}^{int}$   &   $LogM_{\rm BH}$    &   $LogP_{\rm jet}$   &   $LogL_{\rm BLR}$   \\
    &       &   DEC &   SED type    &      &   Unc. &   ref & $Logf_{\rm b}$   &   ref \\
(1) &   (2) &   (3) &   (4) &   (5) &   (6) &   (7) &   (8) &   (9) \\
 \hline
2FGL J2315.7-5014   &   PKS 2312-505    &   23 15 44.2  &   bzb &   0.808   &   44.12   &   7.68    &   44.84   &   43.63   \\
    &       &   -50 18 39.7 &   LSP &       &   0.57    &   Sh12    &   -2.29   &   Sh12    \\
2FGL J2322.2+3206   &   B2 2319+31  &   23 21 54.7  &   bzq &   1.489   &   44.75   &   8.66,8.75   &   45.46   &   44.71   \\
    &       &   +32 04 05.5 &   LSP &       &   0.57    &   Sh12    &   -2.70   &   Sh12    \\
2FGL J2327.5+0940   &   PKS 2325+093    &   23 27 33.4  &   bzq &   1.841   &   45.18   &   8.7,9.35    &   45.87   &   45.20   \\
    &       &   +09 40 09.0 &   LSP &       &   0.57    &   Sh12    &   -2.97   &   Sh12    \\
2FGL J2330.9-2144   &   PMN J2331-2148  &   23 31 04.0  &   bzq &   0.563   &   44.25   &   7.53,7.63   &   44.96   &   43.82   \\
    &       &   -21 48 15.5 &       &       &   0.57    &   Sh12    &   -2.37   &   Sh12    \\
2FGL J2334.3+0734   &   TXS 2331+073    &   23 34 12.7  &   bzq &   0.401   &   43.73   &   8.37    &   44.60$^\dagger$   &   44.93   \\
    &       &   +07 36 26.8 &   LSP &       &   0.57    &   Sh12    &   -2.14   &   Sh12    \\
2FGL J2345.0-1553   &   PMN J2345-1555  &   23 45 12.4  &   bzq &   0.621   &   44.43   &   8.16,8.48   &   45.14   &   44.36   \\
    &       &   -15 55 08.4 &   LSP &       &   0.57    &   Sh12    &   -2.49   &   Sh12    \\
2FGL J2347.9-1629   &   PKS 2345-16 &      23 48 02.6   &   bzq &   0.576   &   44.14   &   8.72,8.47   &   45.21$^\dagger$   &   44.36   \\
    &       &    -16 31 12  &   LSP &       &   0.57    &   W02,L06 &   -2.36   &   C99 \\
2FGL J2356.3+0432   &   MG1 J235704+0447    &   23 57 06.5  &   bzq &   1.248   &   44.45   &   8.41,8.45   &   45.16   &   45.02   \\
    &       &   +04 48 56.4 &       &       &   0.57    &   Sh12    &   -2.50   &   Sh12    \\
\hline
\end{tabular}
